Cross-Class Relevance Learning for Temporal Concept Localization

We present a novel Cross-Class Relevance Learning approach for the task of temporal concept localization. Most localization architectures rely on feature extraction layers followed by a classification layer which outputs class probabilities for each segment. However, in many real-world applications classes can exhibit complex relationships that are difficult to model with this architecture. In contrast, we propose to incorporate target class and class-related features as input, and learn a pairwise binary model to predict general segment to class relevance. This facilitates learning of shared information between classes, and allows for arbitrary class-specific feature engineering. We apply this approach to the 3rd YouTube-8M Video Understanding Challenge together with other leading models, and achieve first place out of over 280 teams. In this paper we describe our approach and show some empirical results.

==> figs/entity_ap.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=5cm,
width=8cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.8, xmax=26.8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
xticklabel style = {rotate=90.0},
xticklabels={BMW M3,BMW 3 Series (E30),BMW 3 Series (E36),BMW 3 Series (E46),,Samsung Galaxy S5,Samsung Galaxy S4,Samsung Galaxy,Samsung Galaxy Note II,,Cell (Dragon Ball),Gohan,Majin Boo,Freeza,,Boeing 737,Boeing 777,Airbus A380,Boeing 747,,Xbox,Xbox (console),Xbox 360,Xbox One,Kinect,},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1.025370370395,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xtick pos=left,
ytick pos=left,
ylabel=AP,
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.9715909091);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{CCRL}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.9666666667);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.9620159753);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.9765432099);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.9159497069);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.9261387327);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.9666666667);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.8615015284);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.8951564517);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.8590474173);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.8574945165);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.8165523848);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.8036699675);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.5654761905);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.828710967);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.8014818515);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.5);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.8714285714);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.5);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.6428571429);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.1666666667);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.944077135);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{LSTM}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.7683333333);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.8808374776);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.962654321);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.9072677323);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.8870251651);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.6592857143);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.8414654661);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.6830879438);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,0.8036036492);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,0.766845014);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,0.8085221325);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,0.7818810799);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,0.4404761905);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,0.6825088485);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,0.7021320346);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,0.125);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,0.6202564103);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,0.3333333333);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,0.5277777778);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,0.05263157895);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,0);
\end{axis}

\end{tikzpicture}

==> figs/entity_tsne.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color6}{rgb}{0,1,0.964703163176176}
\definecolor{color12}{rgb}{1,0,0.510662181618064}
\definecolor{color7}{rgb}{0,0.618384877576054,1}
\definecolor{color5}{rgb}{0,1,0.524631966141756}
\definecolor{color4}{rgb}{0,1,0.107722411056515}
\definecolor{color2}{rgb}{0.749263455145808,1,0}
\definecolor{color10}{rgb}{0.655513455145808,0,1}
\definecolor{color3}{rgb}{0.309189485660074,1,0}
\definecolor{color8}{rgb}{0,0.201472695957991,1}
\definecolor{color1}{rgb}{1,0.833824363236128,0}
\definecolor{color9}{rgb}{0.215439485660074,0,1}
\definecolor{color0}{rgb}{1,0.416912181618064,0}
\definecolor{color11}{rgb}{1,0,0.927574363236128}

\begin{axis}[
axis background/.style={fill=none},
axis line style={white},
minor xtick={},
minor ytick={},
tick pos=both,
xmin=-67.2178837834675, xmax=49.2621600321233,
xtick=\empty,
ymin=-60.5144524432685, ymax=44.7991984997368,
ytick=\empty
]
\addplot [only marks, draw=red, fill=red, opacity=0.5, colormap/viridis]
table{%
x                      y
-3.141676902771 16.7404594421387
-1.6202095746994 13.1028165817261
-1.29321193695068 14.2627305984497
-2.61708283424377 10.4059371948242
-0.0928285866975784 14.5451107025146
-1.18954801559448 12.0166606903076
-0.884098052978516 14.1900472640991
};
\addplot [only marks, draw=color0, fill=color0, opacity=0.5, colormap/viridis]
table{%
x                      y
43.8406753540039 -5.43456506729126
43.9483413696289 -5.22391080856323
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.5, colormap/viridis]
table{%
x                      y
-18.0592060089111 39.8685722351074
-19.1819190979004 35.9481925964355
-19.7204360961914 36.5904960632324
-19.1985130310059 35.6897239685059
};
\addplot [only marks, draw=color2, fill=color2, opacity=0.5, colormap/viridis]
table{%
x                      y
-44.7170486450195 -15.279935836792
-43.983757019043 -14.6524801254272
-43.8033447265625 -14.9869613647461
};
\addplot [only marks, draw=color3, fill=color3, opacity=0.5, colormap/viridis]
table{%
x                      y
-45.7149353027344 9.6455249786377
-48.4422492980957 11.4766292572021
-47.6208534240723 9.93113422393799
-47.6753349304199 11.8518018722534
-46.4299430847168 9.86208915710449
-47.8331756591797 11.0199995040894
};
\addplot [only marks, draw=color4, fill=color4, opacity=0.5, colormap/viridis]
table{%
x                      y
-24.7124538421631 -37.9933700561523
-24.9643001556396 -35.9425315856934
-24.1581573486328 -35.4497566223145
-26.0467205047607 -38.092212677002
-25.5874156951904 -37.6191558837891
-25.8737621307373 -36.4749221801758
-24.1025352478027 -36.709358215332
};
\addplot [only marks, draw=color5, fill=color5, opacity=0.5, colormap/viridis]
table{%
x                      y
-55.2891502380371 -2.6510374546051
-55.2882690429688 -2.65362977981567
};
\addplot [only marks, draw=color6, fill=color6, opacity=0.5, colormap/viridis]
table{%
x                      y
-41.2054786682129 -50.9762535095215
-43.0403137207031 -50.2638664245605
-42.5687141418457 -51.2610473632812
-42.6246223449707 -49.2781295776367
-40.9352111816406 -50.1409797668457
-42.1724014282227 -50.3275985717773
-41.5910606384277 -49.4543266296387
};
\addplot [only marks, draw=color7, fill=color7, opacity=0.5, colormap/viridis]
table{%
x                      y
-23.8271369934082 -1.03330373764038
-23.8284664154053 -1.0369861125946
};
\addplot [only marks, draw=color8, fill=color8, opacity=0.5, colormap/viridis]
table{%
x                      y
-29.4753856658936 -46.6530570983887
-29.4775543212891 -47.0462341308594
-29.9293785095215 -46.3094711303711
};
\addplot [only marks, draw=color9, fill=color9, opacity=0.5, colormap/viridis]
table{%
x                      y
35.875862121582 -6.67477989196777
35.8174095153809 -8.57951259613037
33.6484794616699 -8.45866584777832
34.0399551391602 -6.52044010162354
35.2067184448242 -8.75753211975098
};
\addplot [only marks, draw=color10, fill=color10, opacity=0.5, colormap/viridis]
table{%
x                      y
-56.7189674377441 -35.6448059082031
-56.3240547180176 -35.8618583679199
-59.0865058898926 -33.3721885681152
-60.1421852111816 -34.2403984069824
-60.5799140930176 -33.4505004882812
-61.2946128845215 -33.2302322387695
-59.5162811279297 -32.5725250244141
-58.0369911193848 -34.8774261474609
-59.2103080749512 -34.562915802002
-60.5144309997559 -32.3170623779297
};
\addplot [only marks, draw=color11, fill=color11, opacity=0.5, colormap/viridis]
table{%
x                      y
-49.8876914978027 -16.7125511169434
-49.3458976745605 -17.2417812347412
-49.1913261413574 -15.984429359436
-48.8980178833008 -16.5921897888184
};
\addplot [only marks, draw=color12, fill=color12, opacity=0.5, colormap/viridis]
table{%
x                      y
-22.0456466674805 -53.101505279541
-21.7583503723145 -50.0342483520508
-22.0435752868652 -51.4024276733398
-21.3731727600098 -54.3434295654297
-23.018627166748 -55.0476188659668
-22.0257110595703 -55.1342010498047
-23.2376441955566 -53.3216209411621
-22.3800182342529 -54.1180725097656
-23.3758869171143 -54.2423133850098
};
\node at (axis cs:-3.25641242980133,17.031060024211)[
  scale=0.7,
  anchor=south east,
  text=red,
  rotate=0.0
]{Kayak};
\node at (axis cs:-0.0243898512759756,14.8357112845869)[
  scale=0.7,
  anchor=south west,
  text=red,
  rotate=0.0
]{Sail};
\node at (axis cs:-1.88387705624725,15.5015950202942)[
  scale=0.7,
  anchor= east,
  text=red,
  rotate=0.0
]{Sailboat};
\node at (axis cs:39.0121136527273,-3.3803164433704)[
  scale=0.7,
  anchor=south east,
  text=color0,
  rotate=0.0
]{Chocolate cake};
\node at (axis cs:47.1902661031785,-5.03049240423559)[
  scale=0.7,
  anchor=south east,
  text=color0,
  rotate=0.0
]{Chocolate};
\node at (axis cs:-17.9300446700027,40.1591728171797)[
  scale=0.7,
  anchor=south west,
  text=color1,
  rotate=0.0
]{Rocket};
\node at (axis cs:-19.904952294632,36.8810966453047)[
  scale=0.7,
  anchor=south east,
  text=color1,
  rotate=0.0
]{Astronaut};
\node at (axis cs:-18.9802932156044,35.6575920143632)[
  scale=0.7,
  anchor=north west,
  text=color1,
  rotate=0.0
]{Spacecraft};
\node at (axis cs:-48.1188290612493,-16.7052127993305)[
  scale=0.7,
  anchor=north west,
  text=color2,
  rotate=0.0
]{Lamborghini};
\node at (axis cs:-43.3157194856479,-14.3486329924939)[
  scale=0.7,
  anchor=south west,
  text=color2,
  rotate=0.0
]{Lamborghini Aventador};
\node at (axis cs:-39.4183345574434,-14.3838695738896)[
  scale=0.7,
  anchor=north west,
  text=color2,
  rotate=0.0
]{Lamborghini Murciélago};
\node at (axis cs:-53.8850462973498,11.6342449699448)[
  scale=0.7,
  anchor=south,
  text=color3,
  rotate=0.0
]{Ford Focus};
\node at (axis cs:-46.5402907561277,13.1625781985068)[
  scale=0.7,
  anchor=south west,
  text=color3,
  rotate=0.0
]{Ford Fiesta};
\node at (axis cs:-47.4466980944459,10.729398922017)[
  scale=0.7,
  anchor=north west,
  text=color3,
  rotate=0.0
]{Ford Escort (Europe)};
\node at (axis cs:-26.2594173589632,-38.3828132590743)[
  scale=0.7,
  anchor=north east,
  text=color4,
  rotate=0.0
]{PlayStation};
\node at (axis cs:-24.8731850235591,-37.3252419841168)[
  scale=0.7,
  anchor=south west,
  text=color4,
  rotate=0.0
]{PlayStation (console)};
\node at (axis cs:-24.463860200264,-38.2839706382247)[
  scale=0.7,
  anchor=north west,
  text=color4,
  rotate=0.0
]{PlayStation 4};
\node at (axis cs:-54.9573748186138,-3.04044914127611)[
  scale=0.7,
  anchor=north west,
  text=color5,
  rotate=0.0
]{Ferrari F430};
\node at (axis cs:-48.8618935513408,-2.26421809314468)[
  scale=0.7,
  anchor=south,
  text=color5,
  rotate=0.0
]{Ferrari 458};
\node at (axis cs:-42.5687141418457,-53.3299342853425)[
  scale=0.7,
  text=color6,
  rotate=0.0
]{Samsung Galaxy S II};
\node at (axis cs:-34.9044753037796,-43.8290755750983)[
  scale=0.7,
  anchor= west,
  text=color6,
  rotate=0.0
]{Samsung Galaxy S III};
\node at (axis cs:-25.9740411291858,-52.092306399661)[
  scale=0.7,
  text=color6,
  rotate=0.0
]{Samsung Galaxy S5};
\node at (axis cs:-23.3980001410219,-1.42353296161913)[
  scale=0.7,
  anchor=north west,
  text=color7,
  rotate=0.0
]{Yamaha YZF-R6};
\node at (axis cs:-27.3024746640584,-0.646756888615869)[
  scale=0.7,
  anchor=south,
  text=color7,
  rotate=0.0
]{Yamaha YZF-R1};
\node at (axis cs:-28.2981751057979,-46.5954738926159)[
  scale=0.7,
  anchor=north west,
  text=color8,
  rotate=0.0
]{IPad 2};
\node at (axis cs:-29.3945340225769,-46.3624565163164)[
  scale=0.7,
  anchor=south west,
  text=color8,
  rotate=0.0
]{IPad};
\node at (axis cs:-30.9499935559697,-45.7470199670811)[
  scale=0.7,
  anchor=south east,
  text=color8,
  rotate=0.0
]{IPad Mini};
\node at (axis cs:39.5921678407639,-9.39109526368122)[
  scale=0.7,
  anchor=north,
  text=color9,
  rotate=0.0
]{Lipstick};
\node at (axis cs:35.5428943963629,-7.07209421970938)[
  scale=0.7,
  anchor=south east,
  text=color9,
  rotate=0.0
]{Mascara};
\node at (axis cs:32.9937648135798,-7.47210066592135)[
  scale=0.7,
  anchor= east,
  text=color9,
  rotate=0.0
]{Lip gloss};
\node at (axis cs:-64.3873299391207,-31.818030123662)[
  scale=0.7,
  anchor=south west,
  text=color10,
  rotate=0.0
]{BMW 3 Series (E46)};
\node at (axis cs:-59.8825205973761,-34.5309989890547)[
  scale=0.7,
  anchor=north west,
  text=color10,
  rotate=0.0
]{BMW 3 Series};
\node at (axis cs:-53.7125892942205,-34.0877677178626)[
  scale=0.7,
  anchor=south west,
  text=color10,
  rotate=0.0
]{BMW 3 Series (E36)};
\node at (axis cs:-49.1794425355553,-16.866628869483)[
  scale=0.7,
  anchor=south east,
  text=color11,
  rotate=0.0
]{Audi};
\node at (axis cs:-49.4925041813215,-17.5323818168135)[
  scale=0.7,
  anchor=north east,
  text=color11,
  rotate=0.0
]{Audi R8};
\node at (axis cs:-50.9107984230587,-14.7531128572932)[
  scale=0.7,
  anchor=south east,
  text=color11,
  rotate=0.0
]{Audi A4};
\node at (axis cs:-23.1820078733673,-55.3382194480391)[
  scale=0.7,
  anchor=north east,
  text=color12,
  rotate=0.0
]{IPhone 5};
\node at (axis cs:-21.8623303529511,-55.424801631877)[
  scale=0.7,
  anchor=north west,
  text=color12,
  rotate=0.0
]{IPhone 4};
\node at (axis cs:-23.111944863533,-54.6889337813588)[
  scale=0.7,
  anchor=south west,
  text=color12,
  rotate=0.0
]{IPhone 5C};
\end{axis}

\end{tikzpicture}
